Canopies: A Generalization of Vines and Vineyards for Parameterized Persistence

In this paper, we provide a new construction for studying parameterized persistence, called a canopy. We give two versions of this construction: the A-canopy, retaining all information about points on the diagonal of the persistence diagram; and the D-canopy, encoding the information of the "standard" persistence diagram. We do this by making a simple but major modification in the persistence bundle representation information: namely, rather than tracking a point in the persistence diagram, we instead track some choice of pairs of simplices that created said point. This viewpoint is a combinatorial version of tracking the chain complex information rather than just the output of persistence. We show how to construct the canopies from any filtered filtration function, proving, using the algebraic structure of filtered chain complexes, that different choices of pairs result in homeomorphic structures. Finally, we showcase the power of our approach by using canopies to define vines even in the presence of points with multiplicity; to discuss monodromy; and to obtain some immediate results linking non-trivial monodromy in the persistent homology transform with the existence of non-Hausdorff points in the canopy.

==> Fig/fig-Constructed-E-Non-Hausdorff.tex <==
\begin{tikzpicture}

    % --- Axis Line ---
    \draw[thick] (0, -1.5) -- (8.5, -1.5);
    
    % Axis Ticks and Labels
    \draw[thick] (0, -1.3) -- (0, -1.7) node[below] {$0$};
    \draw[thick] (3, -1.3) -- (3, -1.7) node[below] {$1/3$};
    \draw[thick] (6.5, -1.3) -- (6.5, -1.7) node[below] {$3/4$};
    \draw[thick] (8.5, -1.3) -- (8.5, -1.7) node[below] {$1$};

    % --- Left Curves (from x = -0.5 to x = 2.6) ---
    % Top Left Curve
    \draw[lizDkPur, very thick] (0, 1.2) .. controls (1.5, 1.0) and (2.2, 0.5) .. (2.6, 0.35);
    % Bottom Left Curve
    \draw[lizDkPur, very thick] (0, -0.4) .. controls (1, -0.3) and (2.2, 0.0) .. (2.6, 0.15);

    % --- Central Dots ---
    \fill[lizDkPur] (3, 0.4) circle (2.5pt);
    \fill[lizDkPur] (3, 0.1) circle (2.5pt);

    % --- Right Curves (from x = 3.4 to x = 8.5) ---
    % Top Right Curve
    \draw[lizDkPur, very thick] (3.4, 0.35) .. controls (3.8, 0.5) and (5, 1.4) .. (8.5, 1.2);
    % Bottom Right Curve
    \draw[lizDkPur, very thick] (3.4, 0.15) .. controls (3.8, 0.0) and (5, -0.5) .. (8.5, -0.4);

    % --- Labels ---
    % Left side labels
    \node[lizDkPur, above] at (1, 1.1) {\large $(t, a, d)$};
    \node[lizDkPur, below] at (1, -0.3) {\large $(t, b, c)$};
    
    % Center labels (shifted slightly to prevent overlapping the dots)
    \node[lizDkPur, above] at (3, 0.6) {\large $\left(\tfrac{1}{3}, a, d\right)$};
    \node[lizDkPur, below] at (3, -0.1) {\large $\left(\tfrac{1}{3}, b, c\right)$};
    
    % Right side labels
    \node[lizDkPur, above] at (6, 1.2) {\large $(t, a, c)$};
    \node[lizDkPur, below] at (6, -0.4) {\large $(t, b, d)$};

\end{tikzpicture}

==> Fig/fig-FiberedFiltFunction.tex <==
\begin{tikzpicture}[scale=1.2]

% Positions
\def\xleft{0}
\def\xfa{1.66}  % Intersection of b (1 -> 0) and a (0 -> 2)
\def\xfb{3.75} % Intersection of d (3 -> 1) and a (0 -> 2)
\def\xright{5}

% Vertical lines aligned with crossing locations
\draw[thick, ->] (\xleft,-1.1) -- (\xleft,3.5);
\draw[dashed] (\xfa,-1.1) -- (\xfa,3.5);
\draw[dashed] (\xfb,-1.1) -- (\xfb,3.5);
\draw[dashed] (\xright,-1.1) -- (\xright,3.5);

% Horizonal line
\draw[thick, ->] (-.1,-1) -- (5.5, -1);

% Connections based on mapping:
% Left (y=0,1,2,3): a, b, c, d
% Right (y=0,1,2,3): b, d, a, c

\draw[lizRed, ultra thick] (\xleft,0) -- (\xright,2); % a: 0 -> 2
\draw[lizDkPur, ultra thick] (\xleft,1) -- (\xright,0); % b: 1 -> 0
\draw[lizBlue, ultra thick] (\xleft,2) -- (\xright,3); % c: 2 -> 3
\draw[lizYellow, ultra thick] (\xleft,3) -- (\xright,1); % d: 3 -> 1

% Points and Labels on Left (bottom to top: a, b, c, d)
\fill (\xleft,0) circle (2pt) node[left] {$a$};
\fill (\xleft,1) circle (2pt) node[left] {$b$};
\fill (\xleft,2) circle (2pt) node[left] {$c$};
\fill (\xleft,3) circle (2pt) node[left] {$d$};

% Points and Labels on Right (bottom to top: b, d, a, c)
\fill (\xright,0) circle (2pt) node[right] {$b$};
\fill (\xright,1) circle (2pt) node[right] {$d$};
\fill (\xright,2) circle (2pt) node[right] {$a$};
\fill (\xright,3) circle (2pt) node[right] {$c$};

% Bottom labels
\node[below] at (\xleft,-1.2) {$0$};
\node[below] at (\xfa,-1.2) {$\tfrac{1}{3}$};
\node[below] at (\xfb,-1.2) {$\tfrac{3}{4}$};
\node[below] at (\xright,-1.2) {$1$};

% Top function  labels
\node[above] at (\xleft,3.5) {$f_0$};
\node[above] at (\xfa,3.5) {$f_{\tfrac{1}{3}}$};
\node[above] at (\xfb,3.5) {$f_{\tfrac{3}{4}}$};
\node[above] at (\xright,3.5) {$f_1$};

% Bottom labels
\node[below] at (-1,-2) {$\prec_t\colon$};
\node[below] at (\xleft,-2) {$abcd$};
\node[below] at (\xfa,-2) {$abcd$};
\node[below] at (2.7,-2) {$badc$};
\node[below] at (\xfb,-2) {$badc$};
\node[below] at (\xright,-2) {$bdac$};


\end{tikzpicture}

==> Fig/fig-PHT-D-canopy-example-2.tex <==
\begin{tikzpicture}[scale=1, line cap=round]
	% Geometry parameters for the left ovals.
	\def\cx{-1.8}
	\def\rx{1.15}
	\def\ry{0.35}

	% Vertical locations (top, middle, bottom).
	\def\yt{2.0}
	\def\ym{0.8}
	\def\yb{-0.4}
	\def\ybb{-2.25}

	% Labels for total and base spaces.
	\node[black] at (\cx,\yt+0.65) {$E'$};

	% Top oval: fully solid.
	\draw[lizBlue, line width=1.5pt] (\cx,\yt) ellipse [x radius=\rx, y radius=\ry];

	% Middle oval: only solid from pi/2 to pi; remainder dashed.
	\draw[lizLtPur, line width=1.0pt, dashed] (\cx,\ym) ellipse [x radius=\rx, y radius=\ry];
	\draw[lizLtPur, line width=1.5pt] ($(\cx,\ym)+(90:\ry)$)
		arc[start angle=90, end angle=180, x radius=\rx, y radius=\ry];

	% Bottom oval: fully dashed.
	\draw[lizYellow, line width=1.0pt, dashed] (\cx,\yb) ellipse [x radius=\rx, y radius=\ry];

	% Lowest oval after projection: fully solid.
	\draw[lizRed, line width=1.5pt] (\cx,\ybb) ellipse [x radius=\rx, y radius=\ry];
	\node[black] at (\cx,\ybb-0.65) {$B$};

	% Projection arrow from dashed oval to final solid oval.
	\draw[black, line width=1.0pt, ->] (\cx,\yb-0.52) -- (\cx,\ybb+0.55);
	\node[black] at (\cx+0.23,{(\yb+\ybb)/2}) {$\pi$};

	% Tick marks on all ovals at 0, pi/2, 3pi/4, pi, 3pi/2, 7pi/4.
	\foreach \yy in {\yt,\ym,\yb,\ybb}{
		\draw[black, line width=1pt] (\cx+\rx+0.10,\yy) -- (\cx+\rx-0.10,\yy);
		\draw[black, line width=1pt] (\cx-\rx-0.10,\yy) -- (\cx-\rx+0.10,\yy);
		\draw[black, line width=1pt] (\cx,\yy+\ry+0.10) -- (\cx,\yy+\ry-0.10);
		\draw[black, line width=1pt] (\cx,\yy-\ry-0.10) -- (\cx,\yy-\ry+0.10);

		% Diagonal ticks: force radial orientation so each points to the oval center.
		\pgfmathsetmacro{\xL}{\rx*cos(135)}
		\pgfmathsetmacro{\yL}{\ry*sin(135)}
		\pgfmathsetmacro{\nL}{sqrt((\xL)^2 + (\yL)^2)}
		\draw[black, line width=1pt]
			({\cx + \xL + 0.10*(\xL/\nL)}, {\yy + \yL + 0.10*(\yL/\nL)})
			--
			({\cx + \xL - 0.10*(\xL/\nL)}, {\yy + \yL - 0.10*(\yL/\nL)});

		\pgfmathsetmacro{\xR}{\rx*cos(315)}
		\pgfmathsetmacro{\yR}{\ry*sin(315)}
		\pgfmathsetmacro{\nR}{sqrt((\xR)^2 + (\yR)^2)}
		\draw[black, line width=1pt]
			({\cx + \xR + 0.10*(\xR/\nR)}, {\yy + \yR + 0.10*(\yR/\nR)})
			--
			({\cx + \xR - 0.10*(\xR/\nR)}, {\yy + \yR - 0.10*(\yR/\nR)});
	}

	% Unified right-side image diagram.
	\begin{scope}[shift={(2.5,0.75)}]
		% Axes and diagonal.
		\draw[black, line width=1pt,dotted] (-1.30,0) -- (1.4,0);
		\draw[black, line width=1pt,dotted] (0,-1.55) -- (0,1.55);
		\draw[black, line width=1pt] (-1.25,-1.25) -- (1.35,1.35);

		% Dashed infinity level and red segment centered on y-axis.
		\draw[black, line width=1.0pt, dashed] (-1.30,1.05) -- (1.45,1.05);
		\draw[lizBlue, line width=2.50pt] (-0.75,1.05) -- (0.75,1.05);
		\node[black] at (1.8,1) {$\infty$};

		% Red angle arc between positive y-axis and the diagonal.
		\draw[lizLtPur, line width=2.5pt] (0,0.72) arc[start angle=90, end angle=45, radius=0.72];

		% Label H below the diagonal 
		\node[black] at (0.8,-0.8) {$H$};
	\end{scope}

	% Map labels/arrows from left to right.
	\node[lizDkPur] at (0.52,2.8) {$\eta'$};

	\draw[lizDkPur, line width=1.0pt, ->] (-0.25,\yt+0.03) to[out=6, in=175] (1.30,1.8);

	\draw[lizDkPur, line width=1.0pt, ->] (-0.25,\ym+0.03) to[out=0, in=185] (2.4,1.4);
\end{tikzpicture}

==> Fig/fig-PHT-D-canopy-example.tex <==
\begin{tikzpicture}[scale=1,line cap = round]
	\def\R{1.7}
	\def\tick{0.18}
	\def\annR{1.35}

	% Central canopy boundary.
	\draw[lizRed, line width=1.2pt] (0,0) circle[radius=\R];

	% Interior graph.
	\draw[lizDkPur, line width=1.4pt, line cap=round]
		(-.5,-.5) -- (-.5,.5) -- (.5,.5);
	\fill[lizDkPur] (-.5,-0.5) circle (2.7pt) node[below left] {$a$};
	\fill[lizDkPur] (-.5,0.5) circle (2.7pt) node[above left] {$b$};
	\fill[lizDkPur] (0.5,0.5) circle (2.7pt) node[above right] {$c$};

	% Boundary tick marks and lizRed labels at the requested angles.
	\draw[black, line width=1.1pt] (0:{\R-\tick}) -- (0:{\R+\tick});
	\node[black, anchor=west] at (0:{\R+0.25}) {$\perp ab$};

	\draw[black, line width=1.1pt] (90:{\R-\tick}) -- (90:{\R+\tick});
	\node[black, anchor=south] at (90:{\R+0.25}) {$\perp bc$};

	\draw[black, line width=1.1pt] (135:{\R-\tick}) -- (135:{\R+\tick});
	\node[black, anchor=south east] at (135:{\R+0.25}) {$\perp ac$};

	\draw[black, line width=1.1pt] (180:{\R-\tick}) -- (180:{\R+\tick});
	\node[black, anchor=east] at (180:{\R+0.25}) {$\perp ab$};

	\draw[black, line width=1.1pt] (270:{\R-\tick}) -- (270:{\R+\tick});
	\node[black, anchor=north] at (270:{\R+0.25}) {$\perp bc$};

	\draw[black, line width=1.1pt] (315:{\R-\tick}) -- (315:{\R+\tick});
	\node[black, anchor=north west] at (315:{\R+0.25}) {$\perp ac$};

	% Region annotations at midpoint angles between adjacent ticks.
	\node[align=center] at (45:{\R+\annR}) {${\color{lizBlue}(a,\star)}$\\${\color{lizLtPur}(b,ab)}$\\${\color{lizYellow}(c,bc)}$};
	\node[align=center] at (112.5:{\R+\annR}) {${\color{lizBlue}(a,\star)}$\\${\color{lizLtPur}(c,ab)}$\\${\color{lizYellow}(b,bc)}$};
	\node[align=center] at (157.5:{\R+\annR}) {${\color{lizBlue}(c,\star)}$\\${\color{lizLtPur}(a,ab)}$\\${\color{lizYellow}(b,bc)}$};
	\node[align=center] at (225:{\R+\annR}) {${\color{lizBlue}(c,\star)}$\\${\color{lizLtPur}(a,ab)}$\\${\color{lizYellow}(b,bc)}$};
	\node[align=center] at (292.5:{\R+\annR}) {${\color{lizBlue}(b,\star)}$\\${\color{lizLtPur}(a,ab)}$\\${\color{lizYellow}(c,bc)}$};
	\node[align=center] at (337.5:{\R+\annR}) {${\color{lizBlue}(b,\star)}$\\${\color{lizLtPur}(a,ab)}$\\${\color{lizYellow}(c,bc)}$};
\end{tikzpicture}

==> Fig/fig-canopy-D-version.tex <==
\resizebox{.5\linewidth}{!}{
\begin{tikzpicture}
\def\firstball{lizRed} % color of the first point
\def\firstarc{lizRed} % color of the first neighb
\def\secondball{lizDkPur} % color of the second point
\def\secondarc{lizDkPur} % color of the second neighb
\def\thirdball{lizBlue} % color of the third point
\def\thirdarc{lizBlue} % color of the third neighb
%node with double loop
\node[scale=2] (doubleLoopLabel) at (2.3,6.8) {$E$};
\node (doubleLoop) at (0,5) {
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    view={-40}{45}, % Adjust the camera angle here
    width=8cm,
    height=8cm,
]
\def\R{5} % Radius of the central circle
\def\w{1.0} % Half-width of the strip
% Parametric equations for the boundary, explicitly separated
% Top half
\addplot3[
    samples y=0,
    thick,
    samples=60,
    domain=0:360,
    variable=x,
    black, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);
% Bottom half
\addplot3[
    samples y=0,
    thick,
    samples=70,
    domain=0:200,
    variable=x,
    black, 
] (
    {(\R - \w*cos(x/2)) * cos(x)},
    {(\R - \w*cos(x/2)) * sin(x)},
    {-\w*sin(x/2)}
);

% first point neighbs
%lower
% \addplot3[
%     samples y=0,
%     line width=3pt,
%     samples=70,
%     domain=225:241,
%     variable=x,
%     \firstarc, 
% ] (
%     {(\R - \w*cos(x/2)) * cos(x)},
%     {(\R - \w*cos(x/2)) * sin(x)},
%     {-\w*sin(x/2)}
% );
%upper
\addplot3[
    samples y=0,
    line width=3pt,
    samples=60,
    domain=210:233,
    variable=x,
    \firstarc, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);

% second point neighbs
%lower
\addplot3[
    samples y=0,
    line width=3pt,
    samples=70,
    domain=0:30,
    variable=x,
    \secondarc, 
] (
    {(\R - \w*cos(x/2)) * cos(x)},
    {(\R - \w*cos(x/2)) * sin(x)},
    {-\w*sin(x/2)}
);
%lower
\addplot3[
    samples y=0,
    line width=3pt,
    samples=60,
    domain=20:37,
    variable=x,
    \secondarc, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);

% third point neighbs
%lower
\addplot3[
    samples y=0,
    line width=3pt,
    samples=70,
    domain=147:170,
    variable=x,
    \thirdarc, 
] (
    {(\R - \w*cos(x/2)) * cos(x)},
    {(\R - \w*cos(x/2)) * sin(x)},
    {-\w*sin(x/2)}
);
%upper
\addplot3[
    samples y=0,
    line width=3pt,
    samples=60,
    domain=135:165,
    variable=x,
    \thirdarc, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);
\end{axis}
\end{tikzpicture}
};

%node with base space
\node[scale=2] (baseSpaceLabel) at (2.7,-.5) {$B$};
\node (baseSpace) at (0,0) {
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    view={40}{40},
    width=8cm,
]
\addplot3 [
    samples=50,
    domain=0:360,
    samples y=0,
    thick
] (
    {cos(x)},
    {sin(x)},
    {0});

% first point neigh
\addplot3 [
    samples=50,
    domain=300:320,
    samples y=0,
    line width=3pt,
    \firstarc
] (
    {cos(x)},
    {sin(x)},
    {0});
%second point neighb
\addplot3 [
    samples=50,
    domain=100:120,
    samples y=0,
    line width=3pt,
    \secondarc
] (
    {cos(x)},
    {sin(x)},
    {0});
% third point neighb
\addplot3 [
    samples=50,
    domain=205:235,
    samples y=0,
    line width=3pt,
    \thirdarc
] (
    {cos(x)},
    {sin(x)},
    {0});

\end{axis}
\end{tikzpicture}
};
%Persistence diagram
\node[scale=2] (DgmLabel) at (8,2) {$H$};
\node (Dgm) at (7,3) {
\adjustbox{scale=.7}{
\begin{tikzpicture}
\tikzset{
dot/.style = {circle, fill, minimum size=#1,inner sep=0pt, outer sep=0pt},
dot/.default = 6pt % size of the circle diameter 
}
% Define the axes limits
\def\xmax{6}
\def\ymax{6}
% Draw the axes
\draw[->, thick=2] (0,0) -- (\xmax + 0.5, 0);
\draw[->, thick=2] (0,0) -- (0, \ymax + 0.5);
\draw[dashed] (0,5.5) -- (\xmax + 0.5, 5.5);
\node[below left,scale=1.8] at (\xmax + 0.5,5.5) {$\infty$};
% Draw the diagonal line y=x
\draw[thick=2,dashed] (0,0) -- (\xmax, \ymax);
 \draw[black,line width=1.5pt]
    (2,2)
    .. controls (0.9,1.6) and (0.9,2.6) .. (1.4,3.0)
    .. controls (1.9,3.5) and (1.4,4.5) .. (2.2,4.8)
    .. controls (2.8,5.0) and (3.2,4.6) .. (2.9,4.2)
    .. controls (2.7,3.9) and (2.9,3.6) .. (3.3,3.6)
    .. controls (3.7,3.8) and (4.3,4.5) .. (3.9,4.8)
    .. controls (3.5,5.1) and (4.2,5.4) .. (4.6,5.2)
    .. controls (4.8,5.0) and (4.8,5.0) .. (4.8,4.8)
;
    
% \draw[fill=\firstball,draw=\firstball] (2.5,2.5) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.5] at  (1.1,2.2) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (1.37,3) {};
\draw[fill=\firstball,draw=\firstball] (2,4.7) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.5] at  (2.87,3.8) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (4.5,5.24) {};
\end{tikzpicture}
}
};

%maps
\draw[->, thick=1.5] (doubleLoop) to [out=-52,in=35] (baseSpace);
\node[right,scale=2] (gammaBLabel) at (1.9,2) {$\pi$};
\draw[->, thick=1.5] (doubleLoop) to [out=10,in=145] (Dgm);
\node[right,scale=2] (gammaHLabel) at (2.9,5.9) {$\eta$};

%points on base space
\draw[fill=\firstball,draw=\firstball] (0,-1) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.5] at (0.8,0.95) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (-2.25,0) {};
%preimages
% \draw[fill=\firstball,draw=\firstball] (0,2.9) circle[radius=3pt];
\draw[fill=\firstball,draw=\firstball] (0,4.95) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.45] at  (1.1,5.7) {};
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.45] at  (1.1,6.7) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (-1.7,3.6) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (-2,6) {};

%--- boundary of E'
% e_1
\node[fill=black,draw=\thirdball,aspect=1, scale=0.8] at (2.15,6) {};
\node[aspect=1, scale=1.5] at (2.6,6) {$e_1$};

% e_2
\node[fill=black,draw=\thirdball,aspect=1, scale=0.8] at (-.8,2.85) {};
\node[aspect=1, scale=1.5] at (-.3,2.85) {$e_2$};

\end{tikzpicture}
}

==> Fig/fig-canopy.tex <==
\resizebox{.5\linewidth}{!}{
\begin{tikzpicture}
\def\firstball{lizRed} % color of the first point
\def\firstarc{lizRed} % color of the first neighb
\def\secondball{lizDkPur} % color of the second point
\def\secondarc{lizDkPur} % color of the second neighb
\def\thirdball{lizBlue} % color of the third point
\def\thirdarc{lizBlue} % color of the third neighb
%node with double loop
\node[scale=2] (doubleLoopLabel) at (2.3,6.8) {$E$};
\node (doubleLoop) at (0,5) {
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    view={-40}{45}, % Adjust the camera angle here
    width=8cm,
    height=8cm,
]
\def\R{5} % Radius of the central circle
\def\w{1.0} % Half-width of the strip
% Parametric equations for the boundary, explicitly separated
% Top half
\addplot3[
    samples y=0,
    thick,
    samples=60,
    domain=0:360,
    variable=x,
    black, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);
% Bottom half
\addplot3[
    samples y=0,
    thick,
    samples=70,
    domain=0:360,
    variable=x,
    black, 
] (
    {(\R - \w*cos(x/2)) * cos(x)},
    {(\R - \w*cos(x/2)) * sin(x)},
    {-\w*sin(x/2)}
);

% first point neighbs
%lower
\addplot3[
    samples y=0,
    line width=3pt,
    samples=70,
    domain=225:241,
    variable=x,
    \firstarc, 
] (
    {(\R - \w*cos(x/2)) * cos(x)},
    {(\R - \w*cos(x/2)) * sin(x)},
    {-\w*sin(x/2)}
);
%upper
\addplot3[
    samples y=0,
    line width=3pt,
    samples=60,
    domain=226:243,
    variable=x,
    \firstarc, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);

% second point neighbs
%lower
\addplot3[
    samples y=0,
    line width=3pt,
    samples=70,
    domain=0:30,
    variable=x,
    \secondarc, 
] (
    {(\R - \w*cos(x/2)) * cos(x)},
    {(\R - \w*cos(x/2)) * sin(x)},
    {-\w*sin(x/2)}
);
%lower
\addplot3[
    samples y=0,
    line width=3pt,
    samples=60,
    domain=20:37,
    variable=x,
    \secondarc, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);

% third point neighbs
%lower
\addplot3[
    samples y=0,
    line width=3pt,
    samples=70,
    domain=147:170,
    variable=x,
    \thirdarc, 
] (
    {(\R - \w*cos(x/2)) * cos(x)},
    {(\R - \w*cos(x/2)) * sin(x)},
    {-\w*sin(x/2)}
);
%upper
\addplot3[
    samples y=0,
    line width=3pt,
    samples=60,
    domain=135:165,
    variable=x,
    \thirdarc, 
] (
    {(\R + \w*cos(x/2)) * cos(x)},
    {(\R + \w*cos(x/2)) * sin(x)},
    {\w*sin(x/2)}
);
\end{axis}
\end{tikzpicture}
};

%node with base space
\node[scale=2] (baseSpaceLabel) at (2.7,-.5) {$B$};
\node (baseSpace) at (0,0) {
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    view={40}{40},
    width=8cm,
]
\addplot3 [
    samples=50,
    domain=0:360,
    samples y=0,
    thick
] (
    {cos(x)},
    {sin(x)},
    {0});

% first point neigh
\addplot3 [
    samples=50,
    domain=300:320,
    samples y=0,
    line width=3pt,
    \firstarc
] (
    {cos(x)},
    {sin(x)},
    {0});
%second point neighb
\addplot3 [
    samples=50,
    domain=100:120,
    samples y=0,
    line width=3pt,
    \secondarc
] (
    {cos(x)},
    {sin(x)},
    {0});
% third point neighb
\addplot3 [
    samples=50,
    domain=205:235,
    samples y=0,
    line width=3pt,
    \thirdarc
] (
    {cos(x)},
    {sin(x)},
    {0});

\end{axis}
\end{tikzpicture}
};
%Persistence diagram
\node[scale=2] (DgmLabel) at (8,2) {$H$};
\node (Dgm) at (7,3) {
\adjustbox{scale=.7}{
\begin{tikzpicture}
\tikzset{
dot/.style = {circle, fill, minimum size=#1,inner sep=0pt, outer sep=0pt},
dot/.default = 6pt % size of the circle diameter 
}
% Define the axes limits
\def\xmax{6}
\def\ymax{6}
% Draw the axes
\draw[->, thick=2] (0,0) -- (\xmax + 0.5, 0);
\draw[->, thick=2] (0,0) -- (0, \ymax + 0.5);
\draw[dashed] (0,5.5) -- (\xmax + 0.5, 5.5);
\node[right,scale=1.8] at (\xmax + 0.5,5.5) {$\infty$};
% Draw the diagonal line y=x
\draw[thick=2,dashed] (0,0) -- (\xmax, \ymax);
 \draw[black,line width=1.5pt]
    (2,2)
    .. controls (0.9,1.6) and (0.9,2.6) .. (1.4,3.0)
    .. controls (1.9,3.5) and (1.4,4.5) .. (2.2,4.8)
    .. controls (2.8,5.0) and (3.2,4.6) .. (2.9,4.2)
    .. controls (2.7,3.9) and (2.9,3.6) .. (3.3,3.6)
    .. controls (3.7,3.8) and (4.3,4.5) .. (3.9,4.8)
    .. controls (3.5,5.1) and (4.2,5.4) .. (4.6,5.2)
    .. controls (4.8,5.0) and (5.0,5.0) .. (4,4)
    .. controls (4,4) and (2.0,2.0) .. (2.0,2.0);
    
\draw[fill=\firstball,draw=\firstball] (2.5,2.5) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.5] at  (1.1,2.2) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (1.37,3) {};
\draw[fill=\firstball,draw=\firstball] (2,4.7) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.5] at  (2.87,3.8) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (4.5,5.24) {};
\end{tikzpicture}
}
};

%maps
\draw[->, thick=1.5] (doubleLoop) to [out=-52,in=35] (baseSpace);
\node[right,scale=2] (gammaBLabel) at (1.9,2) {$\pi$};
\draw[->, thick=1.5] (doubleLoop) to [out=10,in=145] (Dgm);
\node[right,scale=2] (gammaHLabel) at (2.9,5.9) {$\eta$};

%points on base space
\draw[fill=\firstball,draw=\firstball] (0,-1) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.5] at (0.8,0.95) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (-2.25,0) {};
%preimages
\draw[fill=\firstball,draw=\firstball] (0,2.9) circle[radius=3pt];
\draw[fill=\firstball,draw=\firstball] (0,5.1) circle[radius=3pt];
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.45] at  (0.8,5.83) {};
\node[fill=\secondball,draw=\secondball,regular polygon, regular polygon sides=3, scale=0.45] at  (0.8,6.77) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (-2,3.7) {};
\node[fill=\thirdball,draw=\thirdball,aspect=1, scale=0.8] at (-2.2,6) {};
\end{tikzpicture}
}
